Coded Cooperative Data Exchange for a Secret Key

We consider a coded cooperative data exchange problem with the goal of generating a secret key. Specifically, we investigate the number of public transmissions required for a set of clients to agree on a secret key with probability one, subject to the constraint that it remains private from an eavesdropper. Although the problems are closely related, we prove that secret key generation with fewest number of linear transmissions is NP-hard, while it is known that the analogous problem in traditional cooperative data exchange can be solved in polynomial time. In doing this, we completely characterize the best possible performance of linear coding schemes, and also prove that linear codes can be strictly suboptimal. Finally, we extend the single-key results to characterize the minimum number of public transmissions required to generate a desired integer number of statistically independent secret keys.

==> figs/Gorder.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gorder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{693.38159312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43545815)%
    \put(0,0){\includegraphics[width=\unitlength]{Gorder.pdf}}%
    \put(0.12498648,0.07375247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.08572947,0.24718997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.17473425,0.2570794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.23571904,0.37410422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.35768857,0.38564188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_5$\end{minipage}}}%
    \put(0.40054271,0.2438935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_6$\end{minipage}}}%
    \put(0.64715389,0.08318286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.53537445,0.26980625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.74140402,0.23354504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.72657003,0.4230923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_4$\end{minipage}}}%
    \put(0.87655965,0.39507226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_5$\end{minipage}}}%
    \put(0.94610912,0.24554174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22910491\unitlength}\raggedright $v_6$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/inducedH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inducedH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.27402312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31442969)%
    \put(0,0){\includegraphics[width=\unitlength]{inducedH.pdf}}%
  \end{picture}%
\endgroup%

